LTSM-Bundle: A Toolbox and Benchmark on Large Language Models for Time Series Forecasting

Time Series Forecasting (TSF) has long been a challenge in time series analysis. Inspired by the success of Large Language Models (LLMs), researchers are now developing Large Time Series Models (LTSMs)-universal transformer-based models that use autoregressive prediction-to improve TSF. However, training LTSMs on heterogeneous time series data poses unique challenges, including diverse frequencies, dimensions, and patterns across datasets. Recent endeavors have studied and evaluated various design choices aimed at enhancing LTSM training and generalization capabilities. However, these design choices are typically studied and evaluated in isolation and are not benchmarked collectively. In this work, we introduce LTSM-Bundle, a comprehensive toolbox, and benchmark for training LTSMs, spanning pre-processing techniques, model configurations, and dataset configuration. It modularized and benchmarked LTSMs from multiple dimensions, encompassing prompting strategies, tokenization approaches, training paradigms, base model selection, data quantity, and dataset diversity. Furthermore, we combine the most effective design choices identified in our study. Empirical results demonstrate that this combination achieves superior zero-shot and few-shot performances compared to state-of-the-art LTSMs and traditional TSF methods on benchmark datasets.

==> (inline-0) <==
\begin{tabular}{l|c}
\toprule
\textbf{Hyperparameter name} & \textbf{Value} \\
\midrule
Number of Transformer layers $N$ & 3 \\
Training / evaluation / testing split & 0.7 / 0.1 / 0.2 \\
Gradient accumulation steps & 64 \\
Learning rate & 0.001 \\
Optimizer & Adam \\
LR scheduler & CosineAnnealingLR \\
Number of epochs & 10 \\
Number of time steps per token & 16 \\
Stride of time steps per token & 8 \\
Dimensions of TS prompt & 133 \\
Transformer architectures & GPT-2-\{small, medium, large\}, Phi-2 \\
Length of prediction & 96, 192, 336, 720 \\
Length of input TS data & 336 \\
Data type & \texttt{torch.bfloat16} \\
Downsampling rate of training data & 20 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c}
\toprule
Device attribute & Value \\
\midrule
Computing infrastructure & GPU \\
GPU model & Nvidia A5000 / Nvidia A100 \\
GPU number & 8 × A5000 / 4 × A100 \\
GPU memory & 8 × 24GB / 4 × 80GB \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c||l|c}
\toprule
\textbf{Feature} & \textbf{Formula} & \textbf{Feature} & \textbf{Formula} \\
\midrule
Autocorrelation & $\sum_{i\in\mathbb{Z}} s_i s_{i-l}$ & Centroid & $\sum_{i=0}^{T} t_i \cdot s^2_i / \sum_{i=0}^{T} s^2_i$ \\
\midrule
Max differences & $\max_i (s_{i+1} - s_i)$ & Mean differences & $\mathrm{mean}_i (s_{i+1} - s_i)$ \\
\midrule
Median differences & $\mathrm{median}_i (s_{i+1} - s_i)$ & Max absolute differences & $\max_i |s_{i+1} - s_i|$ \\
\midrule
Mean absolute differences & $\mathrm{mean}_i |s_{i+1} - s_i|$ & Median absolute differences & $\mathrm{median}_i |s_{i+1} - s_i|$ \\
\midrule
Distance & $\sum_{i=0}^{T-1} \sqrt{1 + (s_{i+1} - s_i)^2}$ & Sum of absolute differences & $\sum_{i=0}^{T-1} |s_{i+1} - s_i|$ \\
\midrule
Total energy & $\sum_{i=0}^{T} s_i^2 \cdot (t_T - t_0)$ & Entropy & $-\sum_{x\in s} P(x) \log_2 P(x)$ \\
\midrule
Peak-to-peak distance & $|\max(\boldsymbol{s}) - \min(\boldsymbol{s})|$ & Area under curve & $\sum_{i=0}^{T-1} (t_{i+1} - t_i) \cdot \frac{s_{i+1} + s_i}{2}$ \\
\midrule
Absolute energy & $\sum_{i=0}^{T} s_i^2$ & Histogram & $n = \sum_{i=1}^{k} m_i$ \\
\midrule
Inter-quartile range & $Q_3(\boldsymbol{s}) - Q_1(\boldsymbol{s})$ & Mean absolute deviation & $\frac{1}{T} \sum_{i=1}^{T} |s_i^2 - \mathrm{mean}(\boldsymbol{s})|$ \\
\midrule
Median absolute deviation & $\mathrm{median}_i (|s_i - \mathrm{median}(\boldsymbol{s})|)$ & Root mean square & $\sqrt{\frac{1}{T} \sum_{i=1}^{T} s_i^2}$ \\
\midrule
Standard deviation (STD) & $\sqrt{\frac{1}{T} \sum_{i=1}^{T} (s_i - \mathrm{mean}(\boldsymbol{s}))^2}$ & Variance (VAR) & $\frac{1}{T} \sum_{i=1}^{T} (s_i - \mathrm{mean}(\boldsymbol{s}))^2$ \\
\midrule
Wavelet absolute mean & $|\mathrm{mean}(\mathrm{wavelet}(s))|$ & Wavelet standard deviation & $|\mathrm{std}(\mathrm{wavelet}(\boldsymbol{s}))|$ \\
\midrule
Wavelet variance & $|\mathrm{var}(\mathrm{wavelet}(\boldsymbol{s}))|$ & Skewness & $\frac{1}{T (\mathrm{STD})^3} \sum_{i=0}^{T} (s_i - \mathrm{mean}(\boldsymbol{s}))^3$ \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c}
\toprule
& \textbf{LTSM-Bundle} & OpenLTM & Time-LLM & LLM-Time \\
\midrule
Support for multiple model architectures and prompting strategies & \textbf{Yes} & Yes & No & No \\
Integration with database & \textbf{Yes} & No & No & No \\
Data preprocessing and pipeline integration & \textbf{Yes} & No & No & No \\
Zero-shot & \textbf{Yes} & Yes & Yes & Yes \\
Visualization & \textbf{Yes} & No & No & Yes \\
\bottomrule
\end{tabular}
\begin{tabular}{lc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Methods}} & \multicolumn{2}{c|}{\texttt{LTSM-Bundle}} & \multicolumn{2}{c|}{\textbf{TIME-LLM}} & \multicolumn{2}{c|}{\textbf{LLMTime}} & \multicolumn{2}{c|}{\textbf{GPT4TS}} & \multicolumn{2}{c|}{\textbf{DLinear}} & \multicolumn{2}{c|}{\textbf{PatchTST}} & \multicolumn{2}{c}{\textbf{TimesNet}} & \multicolumn{2}{c}{\textbf{Autoformer}} \\
\midrule
\multicolumn{2}{c|}{\textbf{Metric}} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE}  \\
\midrule
\multirow{5}{*}{ETTh1 $\rightarrow$ ETTh2} 
& 96 & \textcolor{red}{0.229} & \textcolor{red}{0.326} & 0.279 & 0.337 & 0.510 & 0.576 & 0.335 & 0.374 & 0.347 & 0.400 & 0.304 & 0.350 & 0.358 & 0.387 & 0.469 & 0.486 \\
& 192 & \textcolor{red}{0.310} & \textcolor{red}{0.395} & 0.351 & 0.374 & 0.523 & 0.586 & 0.412 & 0.417 & 0.417 & 0.460 & 0.386 & 0.400 & 0.427 & 0.429 & 0.634 & 0.567 \\
& 336 & \textcolor{red}{0.336} & \textcolor{red}{0.414} & 0.388 & 0.415 & 0.640 & 0.637 & 0.441 & 0.444 & 0.515 & 0.505 & 0.414 & 0.428 & 0.449 & 0.451 & 0.655 & 0.588 \\
& 720 & 0.401 & 0.474 & \textcolor{red}{0.391} & \textcolor{red}{0.420} & 2.296 & 1.034 & 0.438 & 0.452 & 0.665 & 0.589 & 0.419 & 0.443 & 0.448 & 0.458 & 0.570 & 0.549 \\
& Avg & \textcolor{red}{0.319} & \textcolor{red}{0.402} & 0.353 & 0.387 & 0.992 & 0.708 & 0.406 & 0.422 & 0.493 & 0.488 & 0.380 & 0.405 & 0.421 & 0.431 & 0.582 & 0.548 \\
\midrule
\multirow{5}{*}{ETTh1 $\rightarrow$ ETTm2} 
& 96 & 0.197 & 0.318 & \textcolor{red}{0.189} & \textcolor{red}{0.293} & 0.646 & 0.563 & 0.236 & 0.315 & 0.255 & 0.357 & 0.215 & 0.304 & 0.239 & 0.313 & 0.352 & 0.432 \\
& 192 & 0.314 & 0.420 & \textcolor{red}{0.237} & \textcolor{red}{0.312} & 0.934 & 0.654 & 0.287 & 0.342 & 0.338 & 0.413 & 0.275 & 0.339 & 0.291 & 0.342 & 0.413 & 0.460 \\
& 336 & 0.313 & 0.405 & \textcolor{red}{0.291} & \textcolor{red}{0.365} & 1.157 & 0.728 & 0.341 & 0.374 & 0.425 & 0.465 & 0.334 & 0.373 & 0.342 & 0.371 & 0.465 & 0.489 \\
& 720 & 0.425 & 0.483 & \textcolor{red}{0.372} & \textcolor{red}{0.390} & 4.730 & 1.531 & 0.435 & 0.422 & 0.640 & 0.573 & 0.431 & 0.424 & 0.434 & 0.419 & 0.599 & 0.551 \\
& Avg & 0.312 & 0.406 & \textcolor{red}{0.273} & \textcolor{red}{0.340} & 1.867 & 0.869 & 0.325 & 0.363 & 0.415 & 0.452 & 0.314 & 0.360 & 0.327 & 0.361 & 0.457 & 0.483 \\
\midrule
\multirow{5}{*}{ETTh2 $\rightarrow$ ETTh1} 
& 96 & \textcolor{red}{0.390} & \textcolor{red}{0.439}  & 0.450 & 0.452 & 1.130 & 0.777 & 0.732 & 0.577 & 0.689 & 0.555 & 0.485 & 0.465 & 0.848 & 0.601 & 0.693 & 0.569 \\
& 192 & \textcolor{red}{0.417} & \textcolor{red}{0.460} & 0.465 & 0.461 & 1.242 & 0.820 & 0.758 & 0.559 & 0.707 & 0.568 & 0.565 & 0.509 & 0.860 & 0.610 & 0.760 & 0.601 \\
& 336 & \textcolor{red}{0.462} & \textcolor{red}{0.501} & 0.501 & 0.482 & 1.382 & 0.864 & 0.759 & 0.578 & 0.710 & 0.577 & 0.581 & 0.515 & 0.867 & 0.626 & 0.781 & 0.619 \\
& 720 & 0.568 & 0.588 & \textcolor{red}{0.501} & \textcolor{red}{0.502} & 4.145 & 1.461 & 0.781 & 0.597 & 0.704 & 0.596 & 0.628 & 0.561 & 0.887 & 0.648 & 0.796 & 0.644 \\
& Avg & \textcolor{red}{0.459} & \textcolor{red}{0.497} & 0.479 & 0.474 & 1.961 & 0.981 & 0.757 & 0.578 & 0.703 & 0.574 & 0.565 & 0.513 & 0.865 & 0.621 & 0.757 & 0.608 \\
\midrule
\multirow{5}{*}{ETTh2 $\rightarrow$ ETTm2} 
& 96 & 0.200 & 0.316 & \textcolor{red}{0.174} & \textcolor{red}{0.276} & 0.646 & 0.563 & 0.253 & 0.329 & 0.240 & 0.336 & 0.226 & 0.309 & 0.248 & 0.324 & 0.263 & 0.352 \\
& 192 & 0.250 & 0.359 & \textcolor{red}{0.233} & \textcolor{red}{0.315} & 0.934 & 0.654 & 0.293 & 0.346 & 0.295 & 0.369 & 0.289 & 0.345 & 0.296 & 0.352 & 0.326 & 0.389 \\
& 336 & 0.327 & 0.416 & \textcolor{red}{0.291} & \textcolor{red}{0.337} & 1.157 & 0.728 & 0.347 & 0.376 & 0.345 & 0.397 & 0.348 & 0.379 & 0.353 & 0.383 & 0.387 & 0.426 \\
& 720 & 0.573 & 0.563 & \textcolor{red}{0.392} & \textcolor{red}{0.417} & 4.730 & 1.531 & 0.446 & 0.429 & 0.432 & 0.442 & 0.439 & 0.427 & 0.471 & 0.446 & 0.487 & 0.478 \\
& Avg & 0.337 & 0.413 & \textcolor{red}{0.272} & \textcolor{red}{0.341} & 1.867 & 0.869 & 0.335 & 0.370 & 0.328 & 0.386 & 0.325 & 0.365 & 0.342 & 0.376 & 0.366 & 0.411 \\
\midrule
\multirow{5}{*}{ETTm1 $\rightarrow$ ETTh2} 
& 96 & \textcolor{red}{0.246} & \textcolor{red}{0.342} & 0.321 & 0.369 & 0.510 & 0.576 & 0.353 & 0.392 & 0.365 & 0.415 & 0.354 & 0.385 & 0.377 & 0.407 & 0.435 & 0.470 \\
& 192 & \textcolor{red}{0.290} & \textcolor{red}{0.374} & 0.389 & 0.410 & 0.523 & 0.586 & 0.443 & 0.437 & 0.454 & 0.462 & 0.447 & 0.434 & 0.471 & 0.453 & 0.495 & 0.489 \\
& 336 & \textcolor{red}{0.326} & \textcolor{red}{0.406} & 0.408 & 0.433 & 0.640 & 0.637 & 0.469 & 0.461 & 0.496 & 0.464 & 0.481 & 0.463 & 0.472 & 0.484 & 0.470 & 0.472 \\
& 720 & \textcolor{red}{0.363} & \textcolor{red}{0.440} & 0.406 & 0.436 & 2.296 & 1.034 & 0.466 & 0.468 & 0.541 & 0.529 & 0.474 & 0.471 & 0.495 & 0.482 & 0.480 & 0.485 \\
& Avg & \textcolor{red}{0.306} & \textcolor{red}{0.391} & 0.381 & 0.412 & 0.992 & 0.708 & 0.433 & 0.439 & 0.464 & 0.475 & 0.439 & 0.438 & 0.457 & 0.454 & 0.470 & 0.479 \\
\midrule
\multirow{5}{*}{ETTm1 $\rightarrow$ ETTm2} 
& 96  & \textcolor{red}{0.144} & \textcolor{red}{0.257} & 0.169 & 0.257 & 0.646 & 0.563 & 0.217 & 0.294 & 0.221 & 0.314 & 0.195 & 0.271 & 0.222 & 0.295 & 0.385 & 0.457 \\
& 192 & \textcolor{red}{0.193} & \textcolor{red}{0.302} & 0.227 & 0.318 & 0.934 & 0.654 & 0.277 & 0.327 & 0.286 & 0.359 & 0.258 & 0.311 & 0.288 & 0.337 & 0.433 & 0.469 \\
& 336 & \textcolor{red}{0.240} & \textcolor{red}{0.342} & 0.290 & 0.338 & 1.157 & 0.728 & 0.331 & 0.360 & 0.357 & 0.406 & 0.317 & 0.348 & 0.341 & 0.367 & 0.476 & 0.477 \\
& 720 & \textcolor{red}{0.292} & \textcolor{red}{0.379} & 0.375 & 0.367 & 4.730 & 1.531 & 0.429 & 0.413 & 0.476 & 0.476 & 0.416 & 0.404 & 0.436 & 0.418 & 0.582 & 0.535 \\
& Avg & \textcolor{red}{0.217} & \textcolor{red}{0.320} & 0.268 & 0.320 & 1.867 & 0.869 & 0.313 & 0.348 & 0.335 & 0.389 & 0.296 & 0.334 & 0.322 & 0.354 & 0.469 & 0.484 \\
\midrule
\multirow{5}{*}{ETTm2 $\rightarrow$ ETTh2} 
& 96  & \textcolor{red}{0.257} & \textcolor{red}{0.346} & 0.298 & 0.356 & 0.510 & 0.576 & 0.360 & 0.401 & 0.333 & 0.391 & 0.327 & 0.367 & 0.360 & 0.401 & 0.353 & 0.393 \\
& 192 & \textcolor{red}{0.309} & \textcolor{red}{0.382} & 0.359 & 0.397 & 0.523 & 0.586 & 0.434 & 0.437 & 0.441 & 0.456 & 0.411 & 0.418 & 0.434 & 0.437 & 0.432 & 0.437 \\
& 336 & \textcolor{red}{0.341} & \textcolor{red}{0.413} & 0.367 & 0.412 & 0.640 & 0.637 & 0.460 & 0.459 & 0.505 & 0.503 & 0.439 & 0.447 & 0.460 & 0.459 & 0.452 & 0.459 \\
& 720 & \textcolor{red}{0.350} & \textcolor{red}{0.432} & 0.393 & 0.434 & 2.296 & 1.034 & 0.485 & 0.477 & 0.543 & 0.534 & 0.459 & 0.470 & 0.485 & 0.477 & 0.453 & 0.467 \\
& Avg & \textcolor{red}{0.314} & \textcolor{red}{0.393} & 0.354 & 0.400 & 0.992 & 0.708 & 0.435 & 0.443 & 0.455 & 0.471 & 0.409 & 0.425 & 0.435 & 0.443 & 0.423 & 0.439 \\
\midrule
\multirow{5}{*}{ETTm2 $\rightarrow$ ETTm1} 
& 96  & 0.364 & 0.410 & \textcolor{red}{0.359} & \textcolor{red}{0.397} & 1.179 & 0.781 & 0.747 & 0.558 & 0.570 & 0.490 & 0.491 & 0.437 & 0.747 & 0.558 & 0.735 & 0.576 \\
& 192 & 0.405 & 0.432 & \textcolor{red}{0.390} & \textcolor{red}{0.420} & 1.327 & 0.846 & 0.781 & 0.560 & 0.590 & 0.506 & 0.530 & 0.470 & 0.781 & 0.560 & 0.753 & 0.586 \\
& 336 & \textcolor{red}{0.413} & \textcolor{red}{0.433} & 0.421 & 0.445 & 1.478 & 0.902 & 0.778 & 0.578 & 0.706 & 0.567 & 0.565 & 0.497 & 0.778 & 0.578 & 0.750 & 0.593 \\
& 720 & \textcolor{red}{0.432} & \textcolor{red}{0.446} & 0.487 & 0.488 & 3.749 & 1.408 & 0.769 & 0.573 & 0.731 & 0.584 & 0.686 & 0.565 & 0.769 & 0.573 & 0.782 & 0.609 \\
& Avg & \textcolor{red}{0.403} & \textcolor{red}{0.430} & 0.414 & 0.438 & 1.933 & 0.984 & 0.769 & 0.567 & 0.649 & 0.537 & 0.568 & 0.492 & 0.769 & 0.667 & 0.755 & 0.591 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c}
            \toprule
            & 3-layer & 24-layer \\
            \midrule
            MAE & 0.2003 & 0.2439 \\
            MSE & 0.2770 & 0.3162 \\
            \bottomrule
        \end{tabular}
\begin{tabular}{p{1mm}c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Methods}} & \multicolumn{2}{c|}{\texttt{LTSM-Bundle}} & \multicolumn{2}{c|}{\textbf{TIME-LLM}} & \multicolumn{2}{c|}{\textbf{TEST}} & \multicolumn{2}{c|}{\textbf{LLM4TS}} & \multicolumn{2}{c|}{\textbf{GPT4TS}} & \multicolumn{2}{c|}{\textbf{DLinear}} & \multicolumn{2}{c|}{\textbf{PatchTST}} & \multicolumn{2}{c|}{\textbf{TimesNet}} & \multicolumn{2}{c|}{\textbf{FEDformer}} & \multicolumn{2}{c|}{\textbf{Autoformer}} & \multicolumn{2}{c|}{\textbf{Non-Stationary}} & \multicolumn{2}{c|}{\textbf{ETSformer}} & \multicolumn{2}{c|}{\textbf{LightTS}} & \multicolumn{2}{c|}{\textbf{Informer}} & \multicolumn{2}{c}{\textbf{Reformer}}  \\ \midrule
\multicolumn{2}{c|}{\textbf{Metric}}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}} & 96 & \textcolor{red}{0.307} & \textcolor{red}{0.377} & 0.362 & 0.392 & 0.372 & 0.400 & 0.371 & 0.394 & 0.376 & 0.397 & 0.375 & 0.399 & 0.370 & 0.399 & 0.384 & 0.402 & 0.376 & 0.419 & 0.449 & 0.459 & 0.513 & 0.491 & 0.494 & 0.479 & 0.424 & 0.432 & 0.865 & 0.713 & 0.837 & 0.728 \\
&                                                 192 & \textcolor{red}{0.329} & \textcolor{red}{0.391} & 0.398 & 0.418 & 0.414 & 0.422 & 0.403 & 0.412 & 0.416 & 0.418 & 0.405 & 0.416 & 0.413 & 0.421 & 0.436 & 0.429 & 0.420 & 0.448 & 0.500 & 0.482 & 0.534 & 0.504 & 0.538 & 0.504 & 0.475 & 0.462 & 1.008 & 0.792 & 0.923 & 0.766 \\
&                                                 336 & \textcolor{red}{0.346} & \textcolor{red}{0.405} & 0.430 & 0.427 & 0.422 & 0.437 & 0.420 & 0.422 & 0.442 & 0.433 & 0.439 & 0.443 & 0.422 & 0.436 & 0.491 & 0.469 & 0.459 & 0.465 & 0.521 & 0.496 & 0.588 & 0.535 & 0.574 & 0.521 & 0.518 & 0.488 & 1.107 & 0.809 & 1.097 & 0.835 \\
&                                                 720 & \textcolor{red}{0.370} & \textcolor{red}{0.441} & 0.442 & 0.457 & 0.447 & 0.467 & 0.422 & 0.444 & 0.477 & 0.456 & 0.472 & 0.490 & 0.447 & 0.466 & 0.521 & 0.500 & 0.506 & 0.507 & 0.514 & 0.512 & 0.643 & 0.616 & 0.562 & 0.535 & 0.547 & 0.533 & 1.181 & 0.865 & 1.257 & 0.889 \\
&                                                 Avg & \textcolor{red}{0.338} & \textcolor{red}{0.403} & 0.408 & 0.423 & 0.414 & 0.431 & 0.404 & 0.418 & 0.465 & 0.455 & 0.422 & 0.437 & 0.413 & 0.430 & 0.458 & 0.450 & 0.440 & 0.460 & 0.496 & 0.487 & 0.570 & 0.537 & 0.542 & 0.510 & 0.491 & 0.479 & 1.040 & 0.795 & 1.029 & 0.805 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}} & 96 & \textcolor{red}{0.235} & \textcolor{red}{0.326} & 0.268 & 0.328 & 0.275 & 0.338 & 0.269 & 0.332 & 0.285 & 0.342 & 0.289 & 0.353 & 0.274 & 0.336 & 0.340 & 0.374 & 0.358 & 0.397 & 0.346 & 0.388 & 0.476 & 0.458 & 0.340 & 0.391 & 0.397 & 0.437 & 3.755 & 1.525 & 2.626 & 1.317 \\
&                                                 192 & \textcolor{red}{0.283} & \textcolor{red}{0.365} & 0.329 & 0.375 & 0.340 & 0.379 & 0.328 & 0.377 & 0.354 & 0.389 & 0.383 & 0.418 & 0.339 & 0.379 & 0.402 & 0.414 & 0.429 & 0.439 & 0.456 & 0.452 & 0.512 & 0.493 & 0.430 & 0.439 & 0.520 & 0.504 & 5.602 & 1.931 & 11.12 & 2.979 \\
&                                                 336 & \textcolor{red}{0.320} & \textcolor{red}{0.401} & 0.368 & 0.409 & 0.329 & 0.381 & 0.353 & 0.369 & 0.373 & 0.407 & 0.448 & 0.465 & 0.329 & 0.380 & 0.452 & 0.452 & 0.496 & 0.487 & 0.482 & 0.486 & 0.552 & 0.551 & 0.485 & 0.479 & 0.626 & 0.559 & 4.721 & 1.835 & 9.323 & 2.769 \\
&                                                 720 & 0.378 & 0.456 & \textcolor{red}{0.372} & \textcolor{red}{0.420} & 0.381 & 0.423 & 0.383 & 0.425 & 0.406 & 0.441 & 0.605 & 0.551 & 0.379 & 0.422 & 0.462 & 0.468 & 0.463 & 0.474 & 0.515 & 0.511 & 0.562 & 0.560 & 0.500 & 0.497 & 0.863 & 0.672 & 3.647 & 1.625 & 3.874 & 1.697 \\
&                                                 Avg & \textcolor{red}{0.304} & \textcolor{red}{0.387} & 0.334 & 0.383 & 0.331 & 0.380 & 0.333 & 0.376 & 0.381 & 0.412 & 0.431 & 0.446 & 0.330 & 0.379 & 0.414 & 0.427 & 0.437 & 0.449 & 0.450 & 0.459 & 0.526 & 0.516 & 0.439 & 0.452 & 0.602 & 0.543 & 4.431 & 1.729 & 6.736 & 2.191 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}} & 96 & 0.285 & 0.369 & \textcolor{red}{0.272} & \textcolor{red}{0.334} & 0.293 & 0.346 & 0.285 & 0.343 & 0.292 & 0.346 & 0.299 & 0.343 & 0.290 & 0.342 & 0.338 & 0.375 & 0.379 & 0.419 & 0.505 & 0.475 & 0.386 & 0.398 & 0.375 & 0.398 & 0.374 & 0.400 & 0.672 & 0.571 & 0.538 & 0.528 \\
&                                                 192 & 0.319 & 0.393 & \textcolor{red}{0.310} & \textcolor{red}{0.358} & 0.332 & 0.369 & 0.324 & 0.366 & 0.332 & 0.372 & 0.335 & 0.365 & 0.332 & 0.369 & 0.374 & 0.387 & 0.426 & 0.441 & 0.553 & 0.496 & 0.459 & 0.444 & 0.408 & 0.410 & 0.400 & 0.407 & 0.795 & 0.669 & 0.658 & 0.592 \\
&                                                 336 & 0.378 & 0.425 & \textcolor{red}{0.352} & \textcolor{red}{0.384} & 0.368 & 0.392 & 0.353 & 0.385 & 0.366 & 0.394 & 0.369 & 0.386 & 0.366 & 0.392 & 0.410 & 0.411 & 0.445 & 0.459 & 0.621 & 0.537 & 0.495 & 0.464 & 0.435 & 0.428 & 0.438 & 0.438 & 1.212 & 0.871 & 0.898 & 0.721 \\
&                                                 720 & 0.464 & 0.477 & \textcolor{red}{0.383} & \textcolor{red}{0.411} & 0.418 & 0.420 & 0.408 & 0.419 & 0.417 & 0.421 & 0.425 & 0.421 & 0.416 & 0.420 & 0.478 & 0.450 & 0.543 & 0.490 & 0.671 & 0.561 & 0.585 & 0.516 & 0.499 & 0.462 & 0.527 & 0.502 & 1.166 & 0.823 & 1.102 & 0.841 \\
&                                                 Avg & 0.362 & 0.416 & \textcolor{red}{0.329} & \textcolor{red}{0.372} & 0.353 & 0.382 & 0.343 & 0.378 & 0.388 & 0.403 & 0.357 & 0.378 & 0.351 & 0.380 & 0.400 & 0.406 & 0.448 & 0.452 & 0.588 & 0.517 & 0.481 & 0.456 & 0.429 & 0.425 & 0.435 & 0.437 & 0.961 & 0.734 & 0.799 & 0.671 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96 & \textcolor{red}{0.156} & 0.266 & 0.161 & \textcolor{red}{0.253} & - & - & 0.165 & 0.254 & 0.173 & 0.262 & 0.167 & 0.269 & 0.165 & 0.255 & 0.187 & 0.267 & 0.203 & 0.287 & 0.255 & 0.339 & 0.192 & 0.274 & 0.189 & 0.280 & 0.209 & 0.308 & 0.365 & 0.453 & 0.658 & 0.619 \\
&                                                 192 & \textcolor{red}{0.203} & 0.307 & 0.219 & 0.293 & - & - & 0.220 & \textcolor{red}{0.292} & 0.229 & 0.301 & 0.224 & 0.303 & 0.220 & 0.292 & 0.249 & 0.309 & 0.269 & 0.328 & 0.281 & 0.340 & 0.280 & 0.339 & 0.253 & 0.319 & 0.311 & 0.382 & 0.533 & 0.563 & 1.078 & 0.827 \\
&                                                 336 & \textcolor{red}{0.255} & 0.349 & 0.271 & 0.329 & - & - & 0.268 & \textcolor{red}{0.326} & 0.286 & 0.341 & 0.281 & 0.342 & 0.274 & 0.329 & 0.321 & 0.351 & 0.325 & 0.366 & 0.339 & 0.372 & 0.334 & 0.361 & 0.314 & 0.357 & 0.442 & 0.466 & 1.363 & 0.887 & 1.549 & 0.972 \\
&                                                 720 & \textcolor{red}{0.342} & 0.417 & 0.352 & \textcolor{red}{0.379} & - & - & 0.350 & 0.380 & 0.378 & 0.401 & 0.397 & 0.421 & 0.362 & 0.385 & 0.408 & 0.403 & 0.421 & 0.415 & 0.433 & 0.432 & 0.417 & 0.413 & 0.414 & 0.413 & 0.675 & 0.587 & 3.379 & 1.338 & 2.631 & 1.242 \\
&                                                 Avg & \textcolor{red}{0.239} & 0.335 & 0.251 & \textcolor{red}{0.313} & - & - & 0.251 & 0.313 & 0.284 & 0.339 & 0.267 & 0.333 & 0.255 & 0.315 & 0.291 & 0.333 & 0.305 & 0.349 & 0.327 & 0.371 & 0.306 & 0.347 & 0.293 & 0.342 & 0.409 & 0.436 & 1.410 & 0.810 & 1.479 & 0.915 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{Weather}} & 96 &0.172 & 0.242 & \textcolor{red}{0.147} & 0.201 & 0.150 & 0.202 & 0.147 & \textcolor{red}{0.196} & 0.162 & 0.212 & 0.176 & 0.237 & 0.149 & 0.198 & 0.172 & 0.220 & 0.217 & 0.296 & 0.266 & 0.336 & 0.173 & 0.223 & 0.197 & 0.281 & 0.182 & 0.242 & 0.300 & 0.384 & 0.689 & 0.596 \\
&                                                   192 & 0.218 & 0.278 & \textcolor{red}{0.189} & \textcolor{red}{0.234} & 0.198 & 0.246 & 0.191 & 0.238 & 0.204 & 0.248 & 0.220 & 0.282 & 0.194 & 0.241 & 0.219 & 0.261 & 0.276 & 0.336 & 0.307 & 0.367 & 0.245 & 0.285 & 0.237 & 0.312 & 0.227 & 0.287 & 0.598 & 0.544 & 0.752 & 0.638 \\
&                                                   336 & 0.276 & 0.329 & 0.262 & 0.279 & 0.245 & 0.286 & \textcolor{red}{0.241} & \textcolor{red}{0.277} & 0.254 & 0.286 & 0.265 & 0.319 & 0.245 & 0.282 & 0.280 & 0.306 & 0.339 & 0.380 & 0.359 & 0.395 & 0.321 & 0.338 & 0.298 & 0.353 & 0.282 & 0.334 & 0.578 & 0.523 & 0.639 & 0.596 \\
&                                                   720 & 0.339 & 0.373 & \textcolor{red}{0.304} & \textcolor{red}{0.316} & 0.324 & 0.342 & 0.313 & 0.329 & 0.326 & 0.337 & 0.333 & 0.362 & 0.314 & 0.334 & 0.365 & 0.359 & 0.403 & 0.428 & 0.419 & 0.428 & 0.414 & 0.410 & 0.352 & 0.288 & 0.352 & 0.386 & 1.059 & 0.741 & 1.130 & 0.792 \\
&                                                   Avg & 0.251 & 0.305 & \textcolor{red}{0.225} & \textcolor{red}{0.257} & 0.229 & 0.271 & 0.223 & 0.260 & 0.237 & 0.270 & 0.248 & 0.300 & 0.225 & 0.264 & 0.259 & 0.287 & 0.309 & 0.360 & 0.338 & 0.382 & 0.288 & 0.314 & 0.271 & 0.334 & 0.261 & 0.312 & 0.634 & 0.548 & 0.803 & 0.656 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96 & 0.145 & 0.247 & 0.131 & 0.224 & 0.132 & 0.223 & \textcolor{red}{0.128} & \textcolor{red}{0.223} & 0.139 & 0.238 & 0.140 & 0.237 & 0.129 & 0.222 & 0.168 & 0.272 & 0.193 & 0.308 & 0.201 & 0.317 & 0.169 & 0.273 & 0.187 & 0.304 & 0.207 & 0.307 & 0.274 & 0.368 & 0.312 & 0.402 \\
&                                                       192 & 0.159 & 0.259 & 0.152 & 0.241 & 0.158 & 0.241 & \textcolor{red}{0.146} & \textcolor{red}{0.240} & 0.153 & 0.251 & 0.153 & 0.249 & 0.157 & 0.240 & 0.184 & 0.289 & 0.201 & 0.315 & 0.222 & 0.334 & 0.182 & 0.286 & 0.199 & 0.315 & 0.213 & 0.316 & 0.296 & 0.386 & 0.348 & 0.433 \\
&                                                      336 & 0.180 & 0.284 & \textcolor{red}{0.160} & \textcolor{red}{0.248} & 0.163 & 0.260 & 0.163 & 0.258 & 0.169 & 0.266 & 0.169 & 0.267 & 0.163 & 0.259 & 0.198 & 0.300 & 0.214 & 0.329 & 0.231 & 0.338 & 0.200 & 0.304 & 0.212 & 0.329 & 0.230 & 0.333 & 0.300 & 0.394 & 0.350 & 0.433 \\
&                                                      720 & 0.215 & 0.317 & \textcolor{red}{0.192} & 0.298 & 0.199 & 0.291 & 0.200 & 0.292 & 0.206 & 0.297 & 0.203 & 0.301 & 0.197 & \textcolor{red}{0.290} & 0.220 & 0.320 & 0.246 & 0.355 & 0.254 & 0.361 & 0.222 & 0.321 & 0.233 & 0.345 & 0.265 & 0.360 & 0.373 & 0.439 & 0.340 & 0.420 \\
&                                                      Avg & 0.175 & 0.276 & \textcolor{red}{0.158} & \textcolor{red}{0.252} & 0.162 & 0.253 & 0.159 & 0.253 & 0.167 & 0.263 & 0.166 & 0.263 & 0.161 & 0.252 & 0.192 & 0.295 & 0.214 & 0.327 & 0.227 & 0.338 & 0.193 & 0.296 & 0.208 & 0.323 & 0.229 & 0.329 & 0.311 & 0.397 & 0.338 & 0.422 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96 & \textcolor{red}{0.305} & 0.279 & 0.362 & \textcolor{red}{0.248} & 0.407 & 0.282 & 0.372 & 0.259 & 0.388 & 0.282 & 0.410 & 0.282 & 0.360 & 0.249 & 0.593 & 0.321 & 0.587 & 0.366 & 0.613 & 0.388 & 0.612 & 0.338 & 0.607 & 0.392 & 0.615 & 0.391 & 0.719 & 0.391 & 0.732 & 0.423 \\
&                                                   192 & \textcolor{red}{0.313} & 0.274 & 0.374 & \textcolor{red}{0.247} & 0.423 & 0.287 & 0.391 & 0.265 & 0.407 & 0.290 & 0.423 & 0.287 & 0.379 & 0.256 & 0.617 & 0.336 & 0.604 & 0.373 & 0.616 & 0.382 & 0.613 & 0.340 & 0.621 & 0.399 & 0.601 & 0.382 & 0.696 & 0.379 & 0.733 & 0.420 \\
&                                                   336 & \textcolor{red}{0.326} & 0.287 & 0.385 & 0.271 & 0.430 & 0.296 & 0.405 & 0.275 & 0.412 & 0.294 & 0.436 & 0.296 & 0.392 & \textcolor{red}{0.264} & 0.629 & 0.336 & 0.621 & 0.383 & 0.622 & 0.337 & 0.618 & 0.328 & 0.622 & 0.396 & 0.613 & 0.386 & 0.777 & 0.420 & 0.742 & 0.420 \\
&                                                   720 & \textcolor{red}{0.346} & 0.301 & 0.430 & 0.288 & 0.463 & 0.315 & 0.437& 0.292 & 0.450 & 0.312 & 0.466 & 0.315 & 0.432 & \textcolor{red}{0.286} & 0.640 & 0.350 & 0.626 & 0.382 & 0.660 & 0.408 & 0.653 & 0.355 & 0.632 & 0.396 & 0.658 & 0.407 & 0.864 & 0.472 & 0.755 & 0.423 \\
&                                                   Avg & \textcolor{red}{0.323} & 0.285 & 0.388 & 0.264 & 0.430 & 0.295 & 0.401 & 0.273 & 0.414 & 0.294 & 0.433 & 0.295 & 0.390 & \textcolor{red}{0.263} & 0.620 & 0.336 & 0.610 & 0.376 & 0.628 & 0.379 & 0.624 & 0.340 & 0.621 & 0.396 & 0.622 & 0.392 & 0.764 & 0.416 & 0.741 & 0.422 \\

\bottomrule
\end{tabular}
\begin{tabular}{p{1mm}c|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Methods}} & \multicolumn{2}{c|}{\textbf{LTSM-Bundle}} & \multicolumn{2}{c|}{\textbf{TIME-LLM}} & \multicolumn{2}{c|}{\textbf{LLM4TS}} & \multicolumn{2}{c|}{\textbf{GPT4TS}} & \multicolumn{2}{c|}{\textbf{DLinear}} & \multicolumn{2}{c|}{\textbf{PatchTST}} & \multicolumn{2}{c|}{\textbf{TimesNet}} & \multicolumn{2}{c|}{\textbf{FEDformer}} & \multicolumn{2}{c|}{\textbf{Autoformer}} & \multicolumn{2}{c|}{\textbf{Non-Stationary}} & \multicolumn{2}{c|}{\textbf{ETSformer}} & \multicolumn{2}{c|}{\textbf{LightTS}} & \multicolumn{2}{c|}{\textbf{Informer}} & \multicolumn{2}{c}{\textbf{Reformer}}  \\ \midrule
\multicolumn{2}{c|}{\textbf{Metric}}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh1}} & 96 &  \textcolor{red}{0.307} & \textcolor{red}{0.377} & 0.483 & 0.464 & 0.509& 0.484 & 0.543& 0.506& 0.547& 0.503& 0.557& 0.519& 0.892& 0.62&5 0.593& 0.529& 0.681& 0.570& 0.952& 0.650& 1.169& 0.832& 1.483& 0.91& 1.225& 0.812& 1.198& 0.795 \\
&                                                 192 &  \textcolor{red}{0.329} & \textcolor{red}{0.391} & 0.629 & 0.540 &  0.717& 0.581 & 0.748& 0.580 &0.720 &0.604 &0.711 &0.570 &0.940 &0.665 &0.652 &0.563 &0.725 &0.602 &0.943 &0.645 &1.221 &0.853 &1.525 &0.93 &1.249 &0.828 &1.273 &0.853 \\
&                                                 336 &  \textcolor{red}{0.346} & \textcolor{red}{0.405} & 0.768 & 0.626 & 0.728& 0.589 & 0.754 &0.595 &0.984 &0.727 &0.816 &0.619 &0.945 &0.653 &0.731 &0.594 &0.761 &0.624 &0.935 &0.644 &1.179 &0.832 &1.347 &0.87 &1.202& 0.811 &1.254 &0.857 \\
&                                                 720 &  \textcolor{red}{0.370} & \textcolor{red}{0.441} &    - & -      & -& - & -& - & -& - & -& - &-& - & -& - &-& - & -& - & -& -& -& - & -& - & -& - \\
&                                                 Avg &  \textcolor{red}{0.338} & \textcolor{red}{0.403} & 0.627 & 0.543 & 0.651 & 0.551 & 0.681& 0.560 &0.750 &0.611 &0.694 &0.569 &0.925 &0.647 &0.658 &0.562 &0.722 &0.598&0.943 &0.646 &1.189 &0.839& 1.451 &0.903 &1.225 &0.817 &1.241&0.835 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTh2}} & 96 &  \textcolor{red}{0.235} & \textcolor{red}{0.326} & 0.336 & 0.397  & 0.314& 0.375 & 0.376 &0.421 &0.442 &0.456 &0.401 &0.421 &0.409 &0.420 &0.390 &0.424 &0.428 &0.468 &0.408 &0.423 &0.678 &0.619 &2.022 &1.006 &3.837 &1.508 &3.753 &1.518       \\
&                                                 192 &  \textcolor{red}{0.283} & \textcolor{red}{0.365} & 0.406 & 0.425   & 0.365& 0.408 & 0.418 &0.441 &0.617 &0.542 &0.452 &0.455& 0.483 &0.464 &0.457 &0.465 &0.496 &0.504 &0.497 &0.468 &0.845 &0.697 &3.534 &1.348 &3.975 &1.933 &3.516 &1.473      \\
&                                                 336 &  \textcolor{red}{0.320} & \textcolor{red}{0.401} & 0.405 & 0.432  & 0.398& 0.432 & 0.408 &0.439 & 1.424 &0.849 &0.464 &0.469 &0.499 &0.479 &0.477 &0.483 &0.486 &0.496 &0.507 &0.481 &0.905 &0.727 &4.063 &1.451 &3.956 &1.520 &3.312 &1.427  \\
&                                                 720 &  \textcolor{red}{0.378} & \textcolor{red}{0.456} & - & -    & -&- & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & - & -       \\
&                                                 Avg &  \textcolor{red}{0.304} & \textcolor{red}{0.387} & 0.382 & 0.418  & 0.359 & 0.405 & 0.400 &0.433 &0.694 &0.577 &0.439 &0.448 &0.439 &0.448 &0.463 &0.454 &0.441 &0.457 &0.470 &0.489 &0.809 &0.681 &3.206 &1.268 &3.922 &1.653 &3.527 &1.472      \\ \midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm1}} & 96 &  \textcolor{red}{0.285} & \textcolor{red}{0.369} & 0.316 & 0.377  &  0.349& 0.379 & 0.386 &0.405 &0.332 &0.374 &0.399 &0.414 &0.606 &0.518 &0.628 &0.544 &0.726 &0.578 &0.823 &0.587 &1.031 &0.747 &1.048 &0.733 &1.130 &0.775 &1.234 &0.798 \\
&                                                 192 &  \textcolor{red}{0.319} & 0.393 & 0.450 & 0.464  &  0.374& 0.394 & 0.440 &0.438 &0.358 & \textcolor{red}{0.390} &0.441 &0.436 &0.681 &0.539 &0.666 &0.566 &0.750 &0.591 &0.844 &0.591 &1.087 &0.766 &1.097 &0.756 &1.150 &0.788 &1.287 &0.839 \\
&                                                 336 &  \textcolor{red}{0.378} &  0.425 &0.450 & 0.424  &  0.411& 0.417 & 0.485& 0.459 &0.402& \textcolor{red}{0.416} &0.499 &0.467 &0.786 &0.597 &0.807 &0.628 &0.851 &0.659 &0.870 &0.603 &1.138 &0.787 &1.147 &0.775 &1.198 &0.809 &1.288 &0.842 \\
&                                                 720 &  \textcolor{red}{0.464} &  0.477 &0.483 & \textcolor{red}{0.471}  & 0.516& 0.479 &  0.577 &0.499 &0.511 &0.489 &0.767 &0.587 &0.796 &0.593 &0.822 &0.633 &0.857 &0.655 &0.893 &0.611 &1.245 &0.831 &1.200 &0.799& 1.175& 0.794& 1.247& 0.828   \\
&                                                 Avg &  \textcolor{red}{0.362} &  \textcolor{red}{0.416} &0.425 & 0.434  & 0.412 & 0.417 &0.472& 0.450& 0.400 &0.417 &0.526 &0.476 &0.717 &0.561 &0.730 &0.592 &0.796 &0.620 &0.857 &0.598 &1.125 &0.782 &1.123 &0.765 &1.163 &0.791 &1.264 &0.826 \\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{ETTm2}} & 96 &  \textcolor{red}{0.156} & 0.266 & 0.174 & \textcolor{red}{0.261}  & 0.192& 0.273 & 0.199& 0.280& 0.236& 0.326& 0.206& 0.288& 0.220& 0.299& 0.229& 0.320& 0.232& 0.322& 0.238& 0.316& 0.404& 0.485& 1.108& 0.772& 3.599& 1.478& 3.883& 1.545\\
&                                                 192 &  \textcolor{red}{0.203} & 0.307 &0.215 & \textcolor{red}{0.287}  & 0.249& 0.309 & 0.256 &0.316 &0.306 &0.373 &0.264 &0.324 &0.311 &0.361 &0.394 &0.361 &0.291 &0.357& 0.298 &0.349 &0.479 &0.521 &1.317 &0.850 &3.578 &1.475 &3.553 &1.484
\\
&                                                 336 &  \textcolor{red}{0.255} & 0.349 & 0.273 &  \textcolor{red}{0.330}  & 0.301& 0.342 & 0.318 &0.353 &0.380 &0.423 &0.334 &0.367 &0.338 &0.366 &0.378 &0.427 &0.478 &0.517 &0.353 &0.380 &0.552 &0.555 &1.415 &0.879 &3.561& 1.473 &3.446& 1.460\\
&                                                 720 &  \textcolor{red}{0.342} & 0.417 &0.433 & 0.412  & 0.402 &  \textcolor{red}{0.405} & 0.460 &0.436 &0.674 &0.583 &0.454 &0.432 &0.509 &0.465 &0.523 &0.510 &0.553 &0.538 &0.475 &0.445 &0.701 &0.627 &1.822 &0.984 &3.896&1.533 &3.445 &1.460\\
&                                                 Avg &  \textcolor{red}{0.239} & 0.335 & 0.274 & \textcolor{red}{0.323} & 0.286 & 0.332  & 0.308 &0.346 &0.399 &0.426 &0.314 &0.352 &0.344 &0.372 &0.381 &0.404 &0.388 &0.433 &0.341 &0.372 &0.534 &0.547 &1.415 &0.871 &3.658 &1.489 &3.581& 1.487\\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{Weather}} & 96 &  \textcolor{red}{0.172} & \textcolor{red}{0.242} & 0.172 & 0.263  & 0.173&  0.227 & 0.175 &0.230 &0.184 &0.242 &0.171 &0.224 &0.207 &0.253 &0.229 &0.309 &0.227 &0.299 &0.215 &0.252 &0.218 &0.295 &0.230 &0.285 &0.497 &0.497 &0.406 &0.435\\
&                                                   192 &  \textcolor{red}{0.218} &  0.278 &0.224 & 0.271  & 0.218& \textcolor{red}{0.265} & 0.227 &0.276 &0.228 &0.283 &0.230 &0.277 &0.272 &0.307 &0.265 &0.317 &0.278 &0.333 &0.290 &0.307 &0.294 &0.331 &0.274 &0.323 &0.620 &0.545 &0.446 &0.450\\
&                                                   336 & \textcolor{red}{0.276} & 0.329 &0.282 & 0.321  &  0.276 &  \textcolor{red}{0.310} & 0.286 &0.322 &0.279 &0.322 &0.294 &0.326 &0.313 &0.328 &0.353 &0.392 &0.351 &0.393 &0.353 &0.348 &0.359 &0.398 &0.318 &0.355 &0.649 &0.547 &0.465 &0.459\\
&                                                   720 &  \textcolor{red}{0.339} & 0.373 & 0.366 &  0.381 & 0.355& \textcolor{red}{0.366} &  0.366 &0.379 &0.364 &0.388 &0.384 &0.387 &0.400 &0.385 &0.391& 0.394 &0.387 &0.389 &0.452 &0.407 &0.461 &0.461 &0.401 &0.418 &0.570 &0.522 &0.471 &0.468\\
&                                                   Avg & \textcolor{red}{0.251} & 0.305 &0.260 & 0.309  &  0.251 &  \textcolor{red}{0.292} & 0.263 &0.301 &0.263 &0.308 &0.269 &0.303 &0.298 &0.318& 0.309 &0.353 &0.310 &0.353 &0.327& 0.328 &0.333 &0.371 &0.305 &0.345& 0.584 &0.527 &0.447 &0.453\\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{Electricity}} & 96 & \textcolor{red}{0.145} & 0.247 &0.147 & 0.242  &  0.139 &  \textcolor{red}{0.235} & 0.143 &0.241 &0.150 &0.251 &0.145 &0.244 &0.315& 0.389 &0.235 &0.322 &0.297 &0.367 &0.484 &0.518 &0.697 &0.638 &0.639 &0.609 &1.265 &0.919 &1.414 &0.855\\
&                                                       192 & 0.159 & 0.259 &0.158 & \textcolor{red}{0.241}  &  \textcolor{red}{0.155} &  0.249 & 0.159 &0.255 &0.163 &0.263 &0.163 &0.260 &0.318 &0.396 &0.247& 0.341 &0.308& 0.375 &0.501 &0.531 &0.718 &0.648& 0.772& 0.678& 1.298 &0.939 &1.240 &0.919\\
&                                                      336 & 0.180 & 0.284 &0.178 & 0.277  & \textcolor{red}{0.174} & \textcolor{red}{0.269} &  0.179 &  0.274 &0.175 &0.278 &0.183 &0.281 &0.340 &0.415 &0.267& 0.356 &0.354 &0.411 &0.574 &0.578 &0.758& 0.667 &0.901 &0.745& 1.302& 0.942& 1.253& 0.921\\
&                                                      720 &  \textcolor{red}{0.215} &  0.317 &0.224 & 0.312  & 0.222 & \textcolor{red}{0.310} & 0.233 &0.323 &0.219 &0.311 &0.233 &0.323 &0.635 &0.613 &0.318 &0.394 & 0.426 &0.466 &0.952 &0.786 &1.028 &0.788 &1.200 &0.871& 1.259 &0.919 &1.249 &0.921\\
&                                                      Avg &  0.175 &  0.276 &0.179 & 0.268  & \textcolor{red}{0.173} & \textcolor{red}{0.266} & 0.178 &0.273 &0.176 &0.275 &0.181 &0.277 &0.402& 0.453 &0.266 &0.353 &0.346 &0.404 &0.627 &0.603 &0.800 &0.685 &0.878 &0.725 &1.281 &0.929 &1.289 &0.904\\ \midrule

\multirow{5}{*}{\rotatebox[origin=c]{90}{Traffic}} & 96 &  \textcolor{red}{0.305} & \textcolor{red}{0.279} &0.414 &  0.291  & 0.401 &0.285 & 0.419 &0.298 &0.427 &0.304& 0.404& 0.286 &0.854& 0.492 &0.670& 0.421 &0.795 &0.481 &1.468 &0.821 &1.643 &0.855 &1.157 &0.636 &1.557 &0.821& 1.586 &0.841\\
&                                                   192 &  \textcolor{red}{0.313} & \textcolor{red}{0.274} &0.419 &  0.291  & 0.418 &0.293 & 0.434 &0.305 &0.447 &0.315 &0.412 &0.294 &0.894 &0.517 &0.653 &0.405 &0.837& 0.503 &1.509 &0.838 &1.856 &0.928 &1.688 &0.848 &1.596 &0.834& 1.602 &0.844\\
&                                                   336 &  \textcolor{red}{0.326} & \textcolor{red}{0.287} &0.437 &  0.314   & 0.436 &0.308&  0.449& 0.313 &0.478 &0.333 &0.439& 0.310 &0.853 &0.471 &0.707& 0.445 &0.867& 0.523 &1.602 &0.860 &2.080 &0.999 &1.826 &0.903 &1.621 &0.841 &1.668 &0.868\\
&                                                   720 &  \textcolor{red}{0.346} & \textcolor{red}{0.301} & - &  -   &  -& - & -& - & -& - & -& - & -& - & -& - & -& - & -& -& -& - & -& - & -& - & -& -      \\
&                                                   Avg &  \textcolor{red}{0.323} & \textcolor{red}{0.285} &0.423 &  0.298  & 0.418 & 0.295 & 0.434 &0.305&0.450& 0.317 &0.418 &0.296 &0.867 &0.493 &0.676& 0.423& 0.833& 0.502& 1.526& 0.839& 1.859& 0.927& 1.557& 0.795& 1.591 &0.832 &1.618 &0.851\\

% \multirow{5}{*}{} & 1st Count & \multicolumn{2}{|c|}{\textcolor{red}{21}} & \multicolumn{2}{|c|}{8} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{1} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{2} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c|}{0} & \multicolumn{2}{|c}{0}  \\

\bottomrule
\end{tabular}
\begin{tabular}{lc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Datasets}} & \multicolumn{2}{c|}{\textbf{ETTh1}} & \multicolumn{2}{c|}{\textbf{ETTh2}} & \multicolumn{2}{c|}{\textbf{ETTm1}} & \multicolumn{2}{c|}{\textbf{ETTm2}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c|}{\textbf{Weather}} & \multicolumn{2}{c|}{\textbf{Exchange}} & \multicolumn{2}{c}{\textbf{ECL}}  \\ \midrule
\multicolumn{2}{c|}{\textbf{Metric}}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} \\ \midrule
\multirow{5}{*}{\makecell[l]{From scratch \\ + GPT-Medium \\ + TS prompt}} & 96 &0.354 &0.415 &0.259 &0.350 &0.551 &0.507 &0.215 &0.319 &0.393 &0.377 &0.222 &0.292 & \textcolor{black}{0.108} & \textcolor{black}{0.246} &0.250 &0.342   \\
&                                                 192 &0.364 &0.421 &0.537 &0.505 &0.231 &0.331 &0.235 &0.335 &0.373 &0.356 &0.246 &0.309 &\textcolor{black}{0.143} &\textcolor{black}{0.288} &0.231 &0.331   \\
&                                                 336 &0.359 &0.420 &0.321 &0.402 &0.423 &0.454 &0.267 &0.360 &0.357 &0.329 &0.283 &0.335 &\textcolor{black}{0.207} &\textcolor{black}{0.344} &0.217 &0.323 \\
&                                                 720 &0.357 &0.430 &0.372 &0.449 &0.398 &0.444 &0.360 &0.434 &0.347 &0.311 &0.342 &0.388 &0.358 &0.461 &\textcolor{black}{0.211} &\textcolor{black}{0.317}   \\
&                                                 Avg &0.358 &0.421 &0.372 &0.427 &0.401 &0.434 &0.269 &0.362 &0.367 &0.343 &0.273 &0.331 &\textcolor{black}{0.204} &0.335 &0.227 &\textcolor{black}{0.328}   \\ \midrule

\multirow{5}{*}{\makecell[l]{From scratch \\ + GPT-Medium \\ + Text prompt}} & 96 &0.453 &0.483 &0.350 &0.422 &0.757 &0.613 &0.338 &0.420 &0.659 &0.552 &0.343 &0.398 &\textcolor{black}{0.223} &\textcolor{black}{0.353} &0.605 &0.507   \\
&                                                 192 &0.422 &0.470 &0.348 &0.423 &0.708 &0.601 &0.326 &0.415 &0.509 &0.475 &0.323 &0.388 &\textcolor{black}{0.212} &\textcolor{black}{0.352} &0.352 &0.403   \\
&                                                 336 &0.481 &0.502 &0.449 &0.487 &0.938 &0.701 &0.483 &0.506 &0.562 &0.496 &0.457 &0.474 &\textcolor{black}{0.430} &0.502 &0.729 &\textcolor{black}{0.456} \\
&                                                 720 &0.437 &0.482 &\textcolor{black}{0.396} &0.461 &0.634 &0.563 &0.408 &0.459 &0.536 &0.463 &0.415 &\textcolor{black}{0.434} &0.457 &0.517 &0.460 &0.438   \\
&                                                 Avg &0.448 &0.484 &0.385 &0.448 &0.759 &0.619 &0.389 &0.450 &0.566 &0.496 &0.384 &\textcolor{black}{0.423} &\textcolor{black}{0.330} &0.431 &0.537 &0.451  \\ \midrule

\multirow{5}{*}{\makecell[l]{From scratch \\ + GPT-Small \\ + TS prompt}} & 96 &0.323 &0.392 &0.243 &0.341 &0.394 &0.437 &0.185 &0.301 &0.334 &0.321 &0.200 &0.279 &\textcolor{black}{0.098} &\textcolor{black}{0.236} &0.197 &0.291 \\
&                                                192 &0.332 &0.399 &0.275 &0.362 &0.369 &0.426 &0.204 &0.313 &0.333 &0.306 &0.219 &0.286 &\textcolor{black}{0.127} &\textcolor{black}{0.268} &0.195 &0.290  \\
&                                                 336 &0.345 &0.405 &0.317 &0.394 &0.352 &0.415 &0.263 &0.364 &0.324 &0.288 &0.265 &0.323 &\textcolor{black}{0.179} &0.321 &0.181 &\textcolor{black}{0.282}  \\
&                                                 720 &0.362 &0.432 &0.364 &0.447 &0.389 &0.439 &0.324 &0.402 &0.341 &\textcolor{black}{0.300} &0.339 &0.377 &0.333 &0.457 &\textcolor{black}{0.207} &0.309  \\
&                                                 Avg &0.340 &0.407 &0.300 &0.386 &0.376 &0.429 &0.244 &0.345 &0.333 &0.304 &0.256 &0.316 &\textcolor{black}{0.184} &0.320 &0.195 &\textcolor{black}{0.293} \\ \midrule

% \multirow{5}{*}{Small Word} & 96 & & & & & & & & & & & & & & & & \\ 
% &                                                 192 & & & & & & & & & & & & & & & & \\ 
% &                                                 336 & & & & & & & & & & & & & & & & \\ 
% &                                                 720 & & & & & & & & & & & & & & & & \\
% &                                                 Avg & & & & & & & & & & & & & & & & \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Small \\ + TS prompt}} & 96 &0.317 &0.383 &0.240 &0.334 &0.431 &0.443 &0.178 &0.285 &0.315 &0.293 &0.188 &0.257 &\textcolor{black}{0.083} &\textcolor{black}{0.208} &0.161 &0.265  \\
&                                                192 &0.355 &0.413 &0.285 &0.370 &0.479 &0.482 &0.221 &0.323 &0.352 &0.336 &0.238 &0.304 &\textcolor{black}{0.132} &\textcolor{black}{0.277} &0.213 &0.311 \\
&                                                 336 &0.357 &0.414 &0.302 &0.388 &0.486 &0.486 &0.252 &0.346 &0.339 &0.310 &0.275 &0.326 &\textcolor{black}{0.196} &0.336 &0.203 &\textcolor{black}{0.302}   \\
&                                                 720 &0.363 &0.434 &0.361 &0.442 &0.479 &0.483 &0.345 &0.420 &0.350 &\textcolor{black}{0.313} &0.345 &0.384 &0.426 &0.496 &\textcolor{black}{0.224} &0.326   \\
&                                                 Avg &0.348 &0.411 &0.297 &0.384 &0.469 &0.473 &0.249 &0.343 &0.339 &0.313 &0.261 &0.317 &0.209 &0.329 &\textcolor{black}{0.200} &\textcolor{black}{0.301}  \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Small \\ + Text prompt}} & 96 &0.305 &0.377 &0.226 &0.320 &0.276 &0.360 &0.143 &0.253 &0.305 &0.279 &0.162 &0.227 &\textcolor{black}{0.060} &\textcolor{black}{0.178} &0.144 &0.246  \\
&                                                       192 &0.335 &0.397 &0.278 &0.359 &0.314 &0.389 &0.191 &0.295 &0.315 &0.283 &0.212 &0.275 &\textcolor{black}{0.118} &\textcolor{black}{0.253} &0.161 &0.261  \\
&                                                      336 &0.348 &0.406 &0.310 &0.392 &0.344 &0.411 &0.239 &0.339 &0.323 &0.285 &0.266 &0.318 &0.198 &0.333 &\textcolor{black}{0.175} &\textcolor{black}{0.277} \\
&                                                      720 &0.371 &0.454 &0.364 &0.446 &0.404 &0.452 &0.352 &0.405 &0.344 &\textcolor{black}{0.305} &0.332 &0.366 &0.379 &0.470 &\textcolor{black}{0.208} &0.309  \\
&                                                      Avg &0.340 &0.409 &0.294 &0.379 &0.334 &0.403 &0.231 &0.323 &0.322 &0.288 &0.243 &0.296 &0.189 &0.308 &\textcolor{black}{0.172} &\textcolor{black}{0.273} \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Medium \\ + Text prompt}} & 96 &0.301 &0.372 &0.229 &0.320 &0.261 &0.346 &0.149 &0.266 &0.300 &0.268 &0.163 &0.230 &\textcolor{black}{0.058} &\textcolor{black}{0.173} &0.141 &0.241  \\
&                                                   192 &0.332 &0.397 &0.290 &0.368 &0.288 &0.370 &0.204 &0.303 &0.316 &0.282 &0.215 &0.282 &\textcolor{black}{0.133} &0.277 &0.158 &\textcolor{black}{0.258}  \\
&                                                   336 &0.351 &0.412 &0.316 &0.392 &0.343 &0.413 &0.294 &0.376 &0.328 &0.295 &0.281 &0.332 &0.224 &0.369 &\textcolor{black}{0.175} &\textcolor{black}{0.276} \\
&                                                   720 &0.368 &0.436 &0.378 &0.452 &0.371 &0.431 &0.492 &0.494 &0.344 &\textcolor{black}{0.303} &0.350 &0.385 &0.321 &0.442 &\textcolor{black}{0.207} &0.308 \\
&                                                   Avg &0.338 &0.404 &0.303 &0.383 &0.316 &0.390 &0.285 &0.360 &0.322 &0.287 &0.252 &0.307 &0.184 &0.315 &\textcolor{black}{0.170} &\textcolor{black}{0.271}  \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Medium \\ + Text prompt}} & 96 &0.320 &0.387 &0.242 &0.330 &0.490 &0.477 &0.191 &0.290 &0.346 &0.326 &0.212 &0.270&\textcolor{black}{0.134} &\textcolor{black}{0.269} &0.185 &0.300  \\
&                                                   192 &0.342 &0.403 &0.270 &0.352 &0.376 &0.423 &0.196 &0.287 &0.355 &0.327 &0.236 &\textcolor{black}{0.286} &\textcolor{black}{0.173} &0.305 &0.204 &0.316  \\
&                                                   336 &0.348 &0.409 &0.284 &0.367 &0.530 &0.501 &0.253 &0.335 &0.379 &0.345 &0.298 &\textcolor{black}{0.331} &0.311 &0.421 &\textcolor{black}{0.224} &0.334 \\
&                                                   720 &0.368 &0.433 &0.424 &0.479 &0.375 &0.429 &0.361 &0.423 &OOM &OOM &OOM &OOM &0.333 &0.457 &\textcolor{black}{0.206} &\textcolor{black}{0.307} \\
&                                                   Avg &0.344 &0.408 &0.305 &0.382 &0.443 &0.458 &0.250 &0.334 &0.360 &0.333 &0.249 &\textcolor{black}{0.295} &0.238 &0.363 &\textcolor{black}{0.205} &0.314  \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + Phi-2 \\ + TS prompt}} & 96 &0.296 &0.371 &0.234 &0.328 &0.309 &0.381 &0.150 &0.263 &0.299 &0.278 &0.175 &0.248 &\textcolor{black}{0.073} &\textcolor{black}{0.204} &0.145 &0.249  \\
&                                                   192 &0.318 &0.386 &0.273 &0.355 &0.301 &0.381 &0.190 &0.293 &0.311 &0.278 &0.212 &0.279 &\textcolor{black}{0.129} &0.271 &0.164 &\textcolor{black}{0.266}  \\
&                                                   336 &0.337 &0.402 &0.311 &0.389 &0.346 &0.419 &0.283 &0.381 &0.323 &0.290 &0.282 &0.345 &0.233 &0.374 &\textcolor{black}{0.179} &\textcolor{black}{0.281} \\
&                                                   720 &0.372 &0.445 &0.317 &0.407 &0.404 &0.461 &0.439 &0.484 &0.347 &\textcolor{black}{0.305} &0.354 &0.382 &0.404 &0.501 &\textcolor{black}{0.218} &0.319 \\
&                                                   Avg &0.331 &0.401 &0.284 &0.370 &0.340 &0.411 &0.265 &0.355 &0.320 &0.288 &0.256 &0.313 &0.210 &0.337 &\textcolor{black}{0.176} &\textcolor{black}{0.279}  \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + Pi-2 \\ + Text prompt}} & 96 &0.296 &0.371 &0.234 &0.328 &0.309 &0.381 &0.150 &0.263 &0.299 &0.278 &0.175 &0.248 &\textcolor{black}{0.073} &\textcolor{black}{0.204} &0.145 &0.249  \\
&                                                   192 &0.319 &0.385 &0.269 &0.355 &0.309 &0.383 &0.188 &0.295 &0.307 &0.275 &0.212 &0.283 &\textcolor{black}{0.134} &0.281 &0.161 &\textcolor{black}{0.262}  \\
&                                                   336 &0.337 &0.402 &0.311 &0.389 &0.346 &0.419 &0.283 &0.381 &0.323 &0.290 &0.282 &0.345 &0.233 &0.374 &\textcolor{black}{0.179} &\textcolor{black}{0.281} \\
&                                                   720 &0.356 &0.430 &0.359 &0.442 &0.392 &0.454 &0.383 &0.451 &0.345 &0.302 &0.345 &0.377 &0.561 &0.606 &\textcolor{black}{0.212} &\textcolor{black}{0.315} \\
&                                                   Avg &0.327 &0.397 &0.293 &0.378 &0.339 &0.409 &0.251 &0.347 &0.318 &0.286 &0.254 &0.313 &0.250 &0.366 &\textcolor{black}{0.174} &\textcolor{black}{0.277}  \\ \midrule

\multirow{5}{*}{\makecell[l]{LoRA-dim-16 \\ + GPT-Medium \\ + TS prompt}} & 96 &0.362 &0.419 &0.273 &0.363 &0.589 &0.533 &0.225 &0.332 &0.428 &0.396 &0.224 &0.293 &\textcolor{black}{0.129} &\textcolor{black}{0.274} &0.227 &0.333  \\
&                                                   192 &0.394 &0.444 &0.312 &0.397 &0.582 &0.531 &0.259 &0.361 &0.502 &0.437 &0.339 &\textcolor{black}{0.280} &\textcolor{black}{0.200} &0.345 &0.257 &0.358  \\
&                                                   336 &0.403 &0.457 &0.321 &0.413 &0.560 &0.532 &0.293 &0.392 &0.547 &0.457 &0.320 &\textcolor{black}{0.369} &\textcolor{black}{0.266} &0.409 &0.291 &0.386 \\
&                                                   720 &0.444 &0.499 &0.366 &0.451 &0.576 &0.547 &\textcolor{black}{0.355} &0.436 &0.660 &0.519 &0.369 &\textcolor{black}{0.406} &0.457 &0.532 &0.406 &0.479 \\
&                                                   Avg &0.401 &0.455 &0.318 &0.406 &0.577 &0.536 &0.283 &0.380 &0.534 &0.452 &0.313 &\textcolor{black}{0.337} &\textcolor{black}{0.263} &0.390 &0.295 &0.389 \\ \midrule

\multirow{5}{*}{\makecell[l]{LoRA-dim-32 \\ + GPT-Medium \\ + TS prompt}} & 96 &0.365 &0.422 &0.270 &0.361 &0.596 &0.593 &0.222 &0.329 &0.438 &0.408 &0.223 &0.294 &\textcolor{black}{0.117} &\textcolor{black}{0.259} &0.233 &0.341  \\
&                                                   192 &0.401 &0.449 &0.314 &0.398 &0.594 &0.537 &0.261 &0.363 &0.503 &0.443 &0.281 &\textcolor{black}{0.340} &\textcolor{black}{0.204} &0.346 &0.259 &0.361  \\
&                                                   336 &0.403 &0.457 &0.321 &0.413 &0.563 &0.533 &0.294 &0.393 &0.547 &0.459 &0.321 &\textcolor{black}{0.370} &\textcolor{black}{0.267} &0.410 &0.294 &0.390 \\
&                                                   720 &0.444 &0.498 &0.367 &0.452 &0.572 &0.545 &\textcolor{black}{0.357} &0.437 &0.647 &0.513 &0.369 &\textcolor{black}{0.406} &0.454 &0.530 &0.399 &0.473 \\
&                                                   Avg &0.403 &0.457 &0.318 &0.406 &0.581 &0.552 &0.283 &0.380 &0.534 &0.456 &0.298 &\textcolor{black}{0.352} &\textcolor{black}{0.260} &0.386 &0.296 &0.391 \\ \midrule

\multirow{5}{*}{\makecell[l]{LoRA-dim-16 \\ + GPT-Medium \\ + Word prompt}} & 96 &0.377 &0.431 &0.284 &0.376 &0.603 &0.538 &0.239 &0.348 &0.462 &0.423 &0.244 &0.313 &\textcolor{black}{0.154} &\textcolor{black}{0.302} &0.242 &0.348   \\
&                                                   192 &0.394 &0.445 &0.313 &0.400 &0.578 &0.530 &0.263 &0.367 &0.511 &0.441 &0.284 &\textcolor{black}{0.344} &\textcolor{black}{0.203} &0.351 &0.262 &0.363  \\
&                                                   336 &0.412 &0.465 &0.325 &0.417 &0.571 &0.538 &0.299 &0.397 &0.567 &0.471 &0.323 &\textcolor{black}{0.373} &\textcolor{black}{0.267} &0.413 &0.308 &0.402 \\
&                                                   720 &0.448 &0.501 &0.368 &0.452 &0.582 &0.550 &\textcolor{black}{0.357} &0.437 &0.672 &0.526 &0.370 &\textcolor{black}{0.407} &0.452 &0.529 &0.416 &0.486\\
&                                                   Avg &0.408 &0.461 &0.322 &0.411 &0.583 &0.539 &0.289 &0.387 &0.553 &0.465 &0.305 &\textcolor{black}{0.359} &\textcolor{black}{0.269} &0.399 &0.307 &0.400 \\ \midrule

\multirow{5}{*}{\makecell[l]{LoRA-dim-32 \\ + GPT-Medium \\ + Word prompt}} & 96 &0.365 &0.423 &0.276 &0.367 &0.590 &0.533 &0.230 &0.337 &0.449 &0.410 &0.234 &0.305 &\textcolor{black}{0.133} &\textcolor{black}{0.277} &0.237 &0.343  \\
&                                                   192 &0.400 &0.449 &0.311 &0.397 &0.572 &0.527 &0.261 &0.364 &0.515 &0.447 &0.284 &\textcolor{black}{0.345} &\textcolor{black}{0.207} &0.352 &0.265 &0.366 \\
&                                                   336 &0.410 &0.463 &0.324 &0.416 &0.570 &0.538 &0.299 &0.398 &0.563 &0.469 &0.323 &\textcolor{black}{0.373} &\textcolor{black}{0.268} &0.414 &0.305 &0.399 \\
&                                                   720 &0.447 &0.500 &\textcolor{black}{0.368} &0.453 &0.589 &0.553 &0.359 &0.459 &0.664 &0.522 &0.370 &\textcolor{black}{0.407} &0.453 &0.530 &0.414 &0.486 \\
&                                                   Avg &0.406 &0.459 &0.320 &0.408 &0.580 &0.538 &0.287 &0.389 &0.547 &0.462 &0.303 &\textcolor{black}{0.357} &\textcolor{black}{0.265} &0.393 &0.305 &0.398 \\
\bottomrule

\end{tabular}
\begin{tabular}{lc|cc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Datasets}} & \multicolumn{2}{c|}{\textbf{ETTh1}} & \multicolumn{2}{c|}{\textbf{ETTh2}} & \multicolumn{2}{c|}{\textbf{ETTm1}} & \multicolumn{2}{c|}{\textbf{ETTm2}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c|}{\textbf{Weather}} & \multicolumn{2}{c|}{\textbf{Exchange}} & \multicolumn{2}{c}{\textbf{ECL}}  \\ \midrule
\multicolumn{2}{c|}{\textbf{Metric}}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} \\ \midrule
\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Large \\ + TS prompt}} & 96  &0.297 &0.368 &0.224 &0.319 &0.277 &0.360 &0.147 &0.259 &0.304 &0.280 &0.168 &0.240 &\textcolor{black}{0.069} &\textcolor{black}{0.192} &0.148 &0.251   \\
&                                                 192 &0.328 &0.391 &0.279 &0.362 &0.300 &0.377 &0.207 &0.311 &0.315 &0.279 &0.212 &0.277 &\textcolor{black}{0.121} &0.264 &0.159 &\textcolor{black}{0.258}  \\
&                                                 336 &0.347 &0.407 &0.365 &0.420 &0.322 &0.397 &0.284 &0.364 &0.324 &0.287 &0.291 &0.341 &0.356 &0.461 &\textcolor{black}{0.174} &\textcolor{black}{0.276} \\
&                                                 720 &0.358 &0.427 &0.430 &0.478 &0.358 &0.421 &0.436 &0.467 &0.348 &0.303 &0.370 &0.388 &0.424 &0.525 &\textcolor{black}{0.207} &\textcolor{black}{0.308}   \\
&                                                 Avg &0.333 &0.398 &0.325 &0.395 &0.314 &0.389 &0.269 &0.350 &0.323 &0.287 &0.260 &0.311 &0.242 &0.360 &\textcolor{black}{0.172} &\textcolor{black}{0.273}    \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Medium \\ + TS prompt}} & 96 &0.307 &0.377 &0.235 &0.326 &0.285 &0.369 &0.156 &0.266 &0.305 &0.278 &0.172 &0.242 &\textcolor{black}{0.065} &\textcolor{black}{0.186} &0.145 &0.247    \\
&                                                 192 &0.329 &0.391 &0.283 &0.365 &0.319 &0.393 &0.203 &0.307 &0.313 &0.274 &0.218 &0.278 &\textcolor{black}{0.115} &\textcolor{black}{0.248} &0.159 &0.259   \\
&                                                 336 &0.346 &0.405 &0.320 &0.401 &0.378 &0.425 &0.255 &0.349 &0.326 &0.287 &0.276 &0.329 &0.206 &0.339 &\textcolor{black}{0.180} &\textcolor{black}{0.284}\\
&                                                 720 &0.370 &0.441 &0.378 &0.456 &0.464 &0.477 &0.342 &0.417 &0.346 &0.301 &0.339 &0.373 &0.409 &0.487 &\textcolor{black}{0.215} &\textcolor{black}{0.317}    \\
&                                                 Avg &0.338 &0.403 &0.304 &0.387 &0.362 &0.416 &0.239 &0.335 &0.323 &0.285 &0.251 &0.305 &0.199 &0.315 &\textcolor{black}{0.175} &\textcolor{black}{0.276} \\\midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + GPT-Small \\ + TS prompt}} & 96 &0.317 &0.383 &0.240 &0.334 &0.431 &0.443 &0.178 &0.285 &0.315 &0.293 &0.188 &0.257 &\textcolor{black}{0.083} &\textcolor{black}{0.208} &0.161 &0.265  \\
&                                                192 &0.355 &0.413 &0.285 &0.370 &0.479 &0.482 &0.221 &0.323 &0.352 &0.336 &0.238 &0.304 &\textcolor{black}{0.132} &\textcolor{black}{0.277} &0.213 &0.311 \\
&                                                 336 &0.357 &0.414 &0.302 &0.388 &0.486 &0.486 &0.252 &0.346 &0.339 &0.310 &0.275 &0.326 &\textcolor{black}{0.196} &0.336 &0.203 &\textcolor{black}{0.302}   \\
&                                                 720 &0.363 &0.434 &0.361 &0.442 &0.479 &0.483 &0.345 &0.420 &0.350 &0.313 &0.345 &0.384 &0.426 &0.496 &\textcolor{black}{0.224} &\textcolor{black}{0.326}   \\
&                                                 Avg &0.348 &0.411 &0.297 &0.384 &0.469 &0.473 &0.249 &0.343 &0.339 &0.313 &0.261 &0.317 &0.209 &0.329 &\textcolor{black}{0.200} &\textcolor{black}{0.301}  \\ \midrule

\multirow{5}{*}{\makecell[l]{Fully tune \\ + Phi-2 \\ + TS prompt}} & 96 &0.296 &0.371 &0.234 &0.328 &0.309 &0.381 &0.150 &0.263 &0.299 &0.278 &0.175 &0.248 &\textcolor{black}{0.073} &\textcolor{black}{0.204} &0.145 &0.249  \\ 
&                                                 192 &0.318 &0.386 &0.273 &0.355 &0.301 &0.381 &0.190 &0.293 &0.311 &0.278 &0.212 &0.279 &\textcolor{black}{0.129} &0.271 &0.164 &\textcolor{black}{0.266} \\ 
&                                                 336 &0.337 &0.402 &0.311 &0.389 &0.346 &0.419 &0.283 &0.381 &0.323 &0.290 &0.282 &0.345 &0.233 &0.374 &\textcolor{black}{0.179} &\textcolor{black}{0.281} \\ 
&                                                 720 &0.372 &0.445 &0.317 &0.407 &0.404 &0.461 &0.439 &0.484 &0.347 &0.305 &0.354 &0.382 &0.404 &0.501 &\textcolor{black}{0.218} &\textcolor{black}{0.319}\\
&                                                 Avg &0.331 &0.401 &0.284 &0.370 &0.340 &0.411 &0.265 &0.355 &0.320 &0.288 &0.256 &0.313 &0.210 &0.337 &\textcolor{black}{0.176} &\textcolor{black}{0.279}\\
\bottomrule

\end{tabular}
\begin{tabular}{lc|cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c|}{\textbf{Datasets}} & \multicolumn{2}{c|}{\textbf{ETTh1}} & \multicolumn{2}{c|}{\textbf{ETTh2}} & \multicolumn{2}{c|}{\textbf{ETTm1}} & \multicolumn{2}{c|}{\textbf{ETTm2}} & \multicolumn{2}{c|}{\textbf{Traffic}} & \multicolumn{2}{c|}{\textbf{Weather}}& \multicolumn{2}{c}{\textbf{ECL}}  \\ \midrule
\multicolumn{2}{c|}{\textbf{Metric}}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE} & \textbf{MSE} & \textbf{MAE} & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE}  & \textbf{MSE}  & \textbf{MAE}  & \textbf{MSE} & \textbf{MAE} \\ \midrule
\multirow{5}{*}{\makecell[l]{Downsample \\ Ratio = 40}} & 96 &0.4536 &0.4787 &0.3395 &0.4097 &0.7441 &0.6068 &\textcolor{black}{0.3229} &0.4055 &0.6619 &0.5636 &0.3538 &\textcolor{black}{0.3979} &0.6118 &0.499   \\
&                                                 192 &0.4648 &0.4935 &0.386 &\textcolor{black}{0.4507} &0.7659 &0.6336 &\textcolor{black}{0.3797} &0.4604 &0.6644 &0.5537 &0.4106 &0.454 &0.6756 &0.4915  \\
&                                                 336 &0.6629 &0.6167 &\textcolor{black}{0.5982} &\textcolor{black}{0.5916} &1.1366 &0.8212 &0.6904 &0.6455 &1.0706 &0.7785 &0.7359 &0.65 &1.6485 &0.7188 \\
&                                                 720 &1.0518 &0.8133 &\textcolor{black}{0.8802} &\textcolor{black}{0.7588} &1.8609 &1.1304 &1.2011 &0.9073 &1.7276 &1.062 &1.3176 &0.9268 &3.9988 &1.0223   \\
&                                                 Avg &0.343 &0.408 &0.307 &0.390 &0.353 &0.412 &\textcolor{black}{0.234} &0.331 &0.344 &\textcolor{black}{0.314} &0.253 &0.306 &0.210 &0.330   \\ \midrule

\multirow{5}{*}{\makecell[l]{Downsample \\ Ratio = 20}} & 96 &0.307 &0.3767 &0.2349 &0.3263 &0.285 &0.3687 &0.1555 &0.2657 &0.3053 &0.2778 &0.1717 &0.2416 &\textcolor{black}{0.1447} &\textcolor{black}{0.2468}    \\
&                                                 192 &0.3288 &0.3908 &0.2826 &0.3649 &0.3193 &0.3925 &0.2032 &0.3069 &0.3132 &0.2744 &0.2177 &0.2782 &\textcolor{black}{0.1587} &\textcolor{black}{0.2588}   \\
&                                                 336 &0.346 &0.405 &0.3198 &0.4005 &0.3782 &0.4254 &0.2549 &0.3492 &0.3263 &0.2869 &0.2761 &0.3287 &\textcolor{black}{0.1803} &\textcolor{black}{0.2835}\\
&                                                 720 &0.3704 &0.4405 &0.378 &0.456 &0.4638 &0.4773 &0.3422 &0.4172 &0.3456 &\textcolor{black}{0.301} &0.3386 &0.3732 &\textcolor{black}{0.2151} &0.3167  \\
&                                                 Avg &0.338 &0.404 &0.303 &0.383 &0.316 &0.390 &0.285 &0.360 &0.322 &\textcolor{black}{0.287} &0.252 &0.307 &\textcolor{black}{0.184} &0.315 \\ \midrule

\multirow{5}{*}{\makecell[l]{Downsample \\ Ratio = 10}} & 96 &0.2975 &0.3698 &0.2268 &0.3175 &0.2633 &0.3462 &0.1463 &0.2583 &0.2961 &0.2626 &0.2583 &\textcolor{black}{0.2247} &\textcolor{black}{0.1406} &0.2411  \\
&                                                192 &0.3293 &0.3896 &0.2848 &0.3674 &0.3286 &0.3991 &0.1995 &0.3014 &0.3089 &2673 &0.2151 &0.2786 &\textcolor{black}{0.1568} &\textcolor{black}{0.2564}  \\
&                                                 336 &0.3461 &0.4039 &0.3097 &0.3938 &0.3593 &0.4198 &0.259 &0.3505 &0.3206 &0.2785 &0.2651 &0.3155 &\textcolor{black}{0.1744} &\textcolor{black}{0.2747}\\
&                                                 720 &0.3676 &0.4333 &0.4101 &0.4738 &0.4096 &0.4505 &0.3632 &0.4242 &0.3428 &\textcolor{black}{0.2983} &0.3462 &0.38 &\textcolor{black}{0.2099} &0.3101 \\
&                                                 Avg &0.335 &0.402 &0.321 &0.392 &0.341 &0.399 &0.235 &0.332 &0.312 &0.274 &0.252 &\textcolor{black}{0.308} &\textcolor{black}{0.232} &0.360  \\

\bottomrule

\end{tabular}
